Learning Checklists to Reduce Lottery Effects in Scientific Peer Review

Reviewer lottery error describes error due to a small set of peer reviews attending to only some of the issues with a paper that a larger pool of eligible reviewers would raise. We show this error can be reduced by surfacing a checklist of criticisms learned from a historical review corpus. Our approach generates a tree of checklists representing coarsenings of the atomic review claim space, then selects the coarsening that maximizes a theoretically-motivated measure of correlated agreement among reviewers. We realize this approach with an LLM-assisted pipeline and test it on NeurIPS 2021 and ICLR 2022 review data. In simulated review with LLM reviewers, the learned checklist reduces the mean squared error (MSE) of a three reviewer committee by 58% on NeurIPS and 21% on ICLR, and on both venues the checklist with the highest correlated agreement has the lowest error for committees of three or more. In a human study with 20 participants, the learned NeurIPS checklist lowers the MSE of a paper ranking, measured against the NeurIPS 2021 order, from 0.48 to 0.22.

==> figures/pipeline.tex <==
% Pipeline diagram for Sec. 4 (TikZ). Input via \input{figures/pipeline}.
% Eight steps, matching the method text, each shown on one NeurIPS 2021 review sentence.
% Filled badges call an LLM; only (vi) judges. Counts are for the NeurIPS 2021 corpus.
\input{figures/figstyle}%
% \epill{color}{1=LLM}{step}: inline step badge.
\newcommand{\epill}[3]{{\setlength{\fboxsep}{0.8pt}\setlength{\fboxrule}{0.45pt}%
  \ifnum#2=1\fcolorbox{#1}{#1}{\makebox[11pt]{\textcolor{white}{\fontsize{6}{6}\selectfont\bfseries\vphantom{vi}#3}}}%
  \else\fcolorbox{#1}{white}{\makebox[11pt]{\textcolor{#1}{\fontsize{6}{6}\selectfont\bfseries\vphantom{vi}#3}}}\fi}\hspace{2.5pt}}%
\begin{tikzpicture}[
  font=\fontsize{7}{8}\selectfont,
  hdr/.style={fig title, text=#1, rectangle, minimum height=0.56cm, text width=4.02cm, inner xsep=0.21cm, align=left},
  art/.style={fig annot, inner sep=1pt},
  arr/.style={fig arrow},
  stepbox/.style={rounded corners=2pt, draw=black!22, line width=0.5pt, fill=white, text width=3.72cm, minimum width=4.02cm, minimum height=2.62cm, align=left, inner xsep=4.5pt, inner ysep=3.5pt, anchor=north west, font=\fontsize{7}{8}\selectfont, execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\relax}},
  exlab/.style={fig body, text width=2.96cm, align=left, anchor=west, execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\relax}},
]
% Stage titles, inside the stage panels
\node[hdr=stA] (A) at (0,0)    {Reviews $\rightarrow$ atomic claims};
\node[hdr=stB] (B) at (4.72,0) {Strip, embed, merge};
\node[hdr=stC] (C) at (9.44,0) {One checklist tree};
\draw[arr] ([xshift=1.5pt]A.east) -- ([xshift=-1.5pt]B.west);
\draw[arr] ([xshift=1.5pt]B.east) -- ([xshift=-1.5pt]C.west);

% Each stage's steps, applied to one reviewer sentence
\node[stepbox] (eA) at ([xshift=0.21cm,yshift=-1pt]A.south west) {%
  \epill{stA}{1}{i}{\color{stA}\bfseries Split}\ \ ``\ldots the experimental evaluation omits some important baselines such as DISCERN\ldots''\\[3pt]
  \epill{stA}{1}{ii}{\color{stA}\bfseries Label}\ \ fact, settled by the paper\\[3pt]
  \epill{stA}{0}{iii}{\color{stA}\bfseries Filter}\ \ kept as a concrete claim};
\node[stepbox] (eB) at ([xshift=0.21cm,yshift=-1pt]B.south west) {%
  \epill{stB}{0}{iv}{\color{stB}\bfseries Strip}\ \ ``\ldots does not include a comparison to the [METHOD] baseline.''\\[3pt]
  \epill{stB}{0}{v}{\color{stB}\bfseries Embed}\ \ close to ``\ldots no comparisons to non-trivial baselines\ldots'' from another paper\\[3pt]
  \epill{stB}{1}{vi}{\color{stB}\bfseries Judge}\ \ exactly the same claims merged};
\node[stepbox] (eC) at ([xshift=0.21cm,yshift=-1pt]C.south west) {};

% Where the example ends up in the tree
\begin{scope}[shift={(eC.north west)}]
  \node[fig body, anchor=north west] at (0.1,-0.1)
    {\epill{stC}{0}{vii}\epill{stC}{1}{viii}{\color{stC}\bfseries Cluster, name}};
  \draw[stC!55, line width=0.5pt, dash pattern=on 1.4pt off 1pt] (0.08,-0.95) -- (0.92,-0.95);
  \draw[stC!55, line width=0.5pt, dash pattern=on 1.4pt off 1pt] (0.08,-1.75) -- (0.92,-1.75);
  \draw[black!30, line width=0.5pt]
    (0.48,-0.55) -- (0.72,-0.95)
    (0.26,-0.95) -- (0.14,-1.75)
    (0.72,-0.95) -- (0.61,-1.75) (0.72,-0.95) -- (0.83,-1.75);
  \draw[stC, line width=1pt]
    (0.48,-0.55) -- (0.26,-0.95) -- (0.37,-1.75)
    (0.37,-1.75) -- (0.28,-2.05) (0.37,-1.75) -- (0.37,-2.05) (0.37,-1.75) -- (0.46,-2.05);
  \fill[black!40] (0.48,-0.55) circle (1.2pt)
    (0.72,-0.95) circle (1.4pt) (0.14,-1.75) circle (1.2pt)
    (0.61,-1.75) circle (1.2pt) (0.83,-1.75) circle (1.2pt);
  \fill[stC] (0.26,-0.95) circle (1.9pt) (0.37,-1.75) circle (1.7pt);
  \fill[stC!70] (0.28,-2.05) circle (0.9pt) (0.37,-2.05) circle (0.9pt) (0.46,-2.05) circle (0.9pt);
  \node[exlab] at (1.00,-0.95) {{\color{stC}\bfseries $k{=}100$}\ \ Are baselines and SOTA comparisons adequate?};
  \node[exlab] at (1.00,-1.75) {{\color{stC}\bfseries $k{=}6{,}000$}\ \ Missing important experimental baselines};
  \node[fig body, anchor=north west, text width=3.72cm, align=left] at (0.1,-2.3)
    {{\color{stC}\bfseries Cut}\ \ \Cref{tab:excess} chooses $k$ by ECA.};
\end{scope}

% Panels behind the titles and steps
\begin{pgfonlayer}{background}
\fill[fig panel=stAl] (A.north west) rectangle ($(A.east |- eA.south)+(0,-5pt)$);
\fill[fig panel=stBl] (B.north west) rectangle ($(B.east |- eB.south)+(0,-5pt)$);
\fill[fig panel=stCl] (C.north west) rectangle ($(C.east |- eC.south)+(0,-5pt)$);
\end{pgfonlayer}

% Data handed from stage to stage
\node[art, anchor=south west] at ([yshift=1pt]A.north west) {In: reviews of 298 papers};
\node[art, anchor=south] at ($(A.north east)!0.5!(B.north west)+(0,1pt)$) {15{,}118 concrete claims};
\node[art, anchor=south] at ($(B.north east)!0.5!(C.north west)+(0,1pt)$) {claim embeddings};
\node[art, anchor=south east] at ([yshift=1pt]C.north east) {Out: checklists at $k = 50$ to $6{,}000$};
\node[art, anchor=north east] at ([yshift=-7pt]C.east |- eC.south) {\epill{black!55}{1}{}LLM call\quad\epill{black!55}{0}{}no LLM};
\end{tikzpicture}%


==> figures/problem.tex <==
% Conceptual figure for Sec. 3. Input via \input{figures/problem}.
% Concrete storyboard of lottery vs shared checklist. Does not replace pipeline.tex.
\input{figures/figstyle}%
\tikzset{
  arr/.style={fig arrow},
  paneltitle/.style={fig title, anchor=north west},
  note/.style={fig note, anchor=north west},
  hdr/.style={fig head, anchor=north west},
  box/.style={inner sep=0, anchor=north west},
  qrow/.style={fig body, anchor=north west},
}%
\begin{tikzpicture}[x=1cm, y=1cm, font=\fontsize{7}{8}\selectfont]

% ============================================================
% (a) Lottery
% ============================================================
\node[box, fig panel, minimum width=4.55cm, minimum height=3.95cm] (panelA) at (0.00,0) {};
\node[paneltitle] at (0.15,-0.18) {(a) Without a checklist};
\node[note] at (0.15,-0.55) {Examples of eligible reviewers.};

\node[box, fig card=stA, fill=stAl, minimum width=4.25cm, minimum height=0.46cm] (r1) at (0.15,-0.82) {};
\node[hdr, stA] at ($(r1.north west)+(0.10,-0.13)$) {R1};
\node[qrow] at ($(r1.north west)+(0.45,-0.13)$) {``DISCERN missing''\ \textcolor{stX}{(false)}};
\node[hdr, stA, anchor=north east] at ($(r1.north east)+(-0.10,-0.13)$) {score 4};

\node[box, fig card=stB, fill=stBl, minimum width=4.25cm, minimum height=0.46cm] (r2) at (0.15,-1.34) {};
\node[hdr, stB] at ($(r2.north west)+(0.10,-0.13)$) {R2};
\node[qrow] at ($(r2.north west)+(0.45,-0.13)$) {``No fusion ablation''};
\node[hdr, stB, anchor=north east] at ($(r2.north east)+(-0.10,-0.13)$) {score 6};

\node[box, fig card=stC, fill=stCl, minimum width=4.25cm, minimum height=0.46cm] (r3) at (0.15,-1.86) {};
\node[hdr, stC] at ($(r3.north west)+(0.10,-0.13)$) {R3};
\node[qrow] at ($(r3.north west)+(0.45,-0.13)$) {``Gap in Theorem 2''};
\node[hdr, stC, anchor=north east] at ($(r3.north east)+(-0.10,-0.13)$) {score 8};

\node[font=\large\bfseries, text=black!75, anchor=center, inner sep=0] at (2.28,-2.52) {\textbf{. . .}};
\node[fig body, stB, anchor=south] at (2.28,-3.07) {reviewer lottery variance};
\draw[fig span, stB] (0.95,-3.15) -- (3.60,-3.15);
\draw[line width=0.7pt, black!70] (0.35,-3.45) -- (4.20,-3.45);
\fill[stA] (0.95,-3.45) circle (2.0pt);
\fill[stB] (2.28,-3.45) circle (2.0pt);
\fill[stC] (3.60,-3.45) circle (2.0pt);
\fill[black] (2.72,-3.45) circle (1.7pt);
\node[fig body, anchor=north] at (2.72,-3.62) {target $\mu_i(\varnothing)$};

% ============================================================
% (b) Shared checklist
% ============================================================
\node[box, fig panel, minimum width=5.00cm, minimum height=3.95cm] (panelB) at (4.65,0) {};
\node[paneltitle] at (4.80,-0.18) {(b) Checklist tradeoff};
\node[note] at (4.80,-0.55) {Lower lottery variance, some bias.};

\node[box, fig card=stC, fill=stCl, minimum width=2.35cm, minimum height=1.30cm] (included) at (4.77,-0.82) {};
\node[hdr, stC] at ($(included.north west)+(0.10,-0.14)$) {Included in $g$};
\node[qrow] at ($(included.north west)+(0.10,-0.46)$) {\textcolor{stC}{\checkmark}\ DISCERN used?};
\node[qrow] at ($(included.north west)+(0.10,-0.77)$) {\textcolor{stC}{\checkmark}\ Fusion ablated?};
\node[qrow] at ($(included.north west)+(0.10,-1.08)$) {\textcolor{stC}{\checkmark}\ Split reported?};

\node[box, fig card=stX, fill=stXl, minimum width=2.35cm, minimum height=1.30cm] (overlooked) at (7.18,-0.82) {};
\node[hdr, stX] at ($(overlooked.north west)+(0.10,-0.14)$) {Overlooked};
\node[qrow] at ($(overlooked.north west)+(0.10,-0.46)$) {\textcolor{stX}{$\times$}\ Novel idea?};
\node[qrow] at ($(overlooked.north west)+(0.10,-0.77)$) {\textcolor{stX}{$\times$}\ Insightful proof?};
\node[qrow] at ($(overlooked.north west)+(0.10,-1.08)$) {\textcolor{stX}{$\times$}\ Field impact?};

\node[fig body, stB, anchor=south] at (7.03,-2.55) {overlooked issues can introduce bias};
\draw[fig span, stB] (5.85,-2.63) -- (8.20,-2.63);
\node[fig body, stC, anchor=south] at (8.20,-3.07) {lower lottery variance};
\draw[fig span, stC] (7.90,-3.15) -- (8.50,-3.15);
\draw[line width=0.7pt, black!70] (4.87,-3.45) -- (9.45,-3.45);
\fill[black] (5.85,-3.45) circle (1.7pt);
\node[fig body, anchor=north] at (5.85,-3.62) {target $\mu_i(\varnothing)$};
\fill[stC] (7.95,-3.45) circle (2.0pt);
\fill[stC] (8.20,-3.45) circle (2.0pt);
\fill[stC] (8.45,-3.45) circle (2.0pt);
\node[fig body, anchor=north] at (8.20,-3.62) {checklist mean $\mu_i(g)$};

% ============================================================
% (c) Proxy relationship
% ============================================================
\node[box, fig panel, minimum width=4.15cm, minimum height=3.95cm] (panelC) at (9.75,0) {};
\node[paneltitle] at (9.90,-0.18) {(c) Choosing a coarsening};
\node[note] at (9.90,-0.55) {Lower-left points have lower MSE.};

\draw[arr] (10.25,-2.85) -- (13.70,-2.85);
\draw[arr] (10.25,-2.85) -- (10.25,-0.95);
\node[fig body, anchor=north] at (11.97,-2.95) {squared bias};
\node[fig body, rotate=90, anchor=south] at (10.12,-1.90) {lottery variance};

\fill[stA] (10.73,-1.29) circle (2.2pt);
\node[fig body, stA, anchor=south] at (10.73,-1.17) {$g_1$};
\fill[stB] (12.88,-2.12) circle (2.2pt);
\node[fig body, stB, anchor=south] at (12.88,-2.00) {$g_2$};
\fill[black!60] (12.26,-1.39) circle (2.2pt);
\node[fig body, text=black!70, anchor=south] at (12.26,-1.27) {$g_3$};
\fill[black!60] (11.55,-1.86) circle (2.2pt);
\node[fig body, text=black!70, anchor=south] at (11.55,-1.74) {$g_4$};
\fill[stC] (10.88,-2.48) circle (2.6pt);
\draw[stC, line width=0.7pt] (10.88,-2.48) circle (4.8pt);
\node[fig head, stC, anchor=west] at (11.10,-2.48) {$g_5$: lower MSE};

\node[fig head, anchor=north] at (11.82,-3.45) {\textcolor{stB}{higher ECA} \ $\sim$\ \textcolor{stC}{lower MSE}};
\end{tikzpicture}%

